The Bisimulation Problem for equational graphs of finite out-degree

The "bisimulation problem" for equational graphs of finite out-degree is shown to be decidable. We reduce this problem to the bisimulation problem for deterministic rational (vectors of) boolean series on the alphabet of a dpda M. We then exhibit a complete formal system for deducing equivalent pairs of such vectors.

==> schema2.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=schema2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6402,5370)(1,-4915)
\put(4321,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$T_B$}}}
\put(4321,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}should occur}}}
\put(4321,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}here}}}
\put(5221,-4876){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$U_i^{\alpha}$}}}
\put(2746,-4876){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$U_j^{\alpha}$}}}
\put(  1,299){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\|U_i^{\alpha}\|$}}}
\put( 46,-3076){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\|U_i^{\alpha}\|- k_2$}}}
\end{picture}


==> schema3.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=schema3.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6762,6360)(1,-5725)
\put(  1,299){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\|U_i^{-\alpha}\|$}}}
\put( 46,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$N_0$}}}
\put( 91,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$N_0 -k_2$}}}
\put( 91,-3481){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$D_2$}}}
\put(901,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$i_0$}}}
\put(2116,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$i'$}}}
\put(3061,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$j$}}}
\put(3961,-5281){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$j_1$}}}
\put(5671,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$i$}}}
\put(6706,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$i+k_1+1$}}}
\put(  1, 74){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\|U_{i'}^{-\alpha'}\|$}}}
\put(2386,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k_1+1$}}}
\put(3376,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$D_1 \cdot k_1$}}}
\put(5896,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k_1+1$}}}
\put(3016,479){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$T_B^{\alpha'}$}}}
\put(6526,479){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$T_B^{\alpha}$}}}
\end{picture}


==> schemaT1.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=schemaT1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6176,6666)(631,-6400)
\put(856,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\cal E}_m$}}}
\put(901,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\cal E}_{m+1}$}}}
\put(856,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\vdots$}}}
\put(856,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\cal E}_i$}}}
\put(901,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\vdots$}}}
\put(631,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tau_{-1}({\cal E}_{m + D})$}}}
\put(901,-6361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\cal E}_{m+D}$}}}
\put(3556,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\ededuce{*}$}}}
\put(3511,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\ededuce{*}$}}}
\put(3466,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\ededuce{*}$}}}
\put(3421,-4516){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\ededuce{*}$}}}
\put(5356,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\cal E}'_{m+1}$}}}
\put(5401,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\cal E}'_m$}}}
\put(5356,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\vdots$}}}
\put(5401,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\cal E}'_i$}}}
\put(5401,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\vdots$}}}
\put(5356,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\cal E}'_{m+D-1}$}}}
\put(5401,-6361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\INV({\cal S}')$}}}
\put(3466,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\antiededuce{*}$}}}
\put(5761,-5866){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$*$}}}
\put(901,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\cal E}_{m+D-1}$}}}
\put(5176,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tau_{-1}({\cal E}'_{m+D})$}}}
\end{picture}


==> schemaT2.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=schemaT2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6942,5901)(406,-5500)
\put(451,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\vdots$}}}
\put(2161,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\vdots$}}}
\put(2206,-106){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$({\cal E}^{(0)}_m)'$}}}
\put(2206,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\cal E}^{(1)}_i$}}}
\put(451,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\cal E}_m= {\cal E}^{(0)}_m$}}}
\put(451,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\cal E}_i= {\cal E}^{(0)}_i$}}}
\put(451,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\cal E}_{m+1}={\cal E}^{(0)}_{m+1}$}}}
\put(2161,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\cal E}^{(1)}_{m+1}$}}}
\put(3736,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\cdots$}}}
\put(3691,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\ddots$}}}
\put(4501,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\cal E}^{(i-m)}_i$}}}
\put(4501,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$({\cal E}^{(i-1-m)}_{i-1})'$}}}
\put(6301,-4066){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$({\cal E}^{(D-1)}_{m-1+D})'$}}}
\put(5356,-2806){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\ddots$}}}
\put(2251,-5416){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\cal E}^{(1)}_{m+d-1}$}}}
\put(3556,-5416){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\cdots$}}}
\put(4456,-5416){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\cal E}^{(i-m)}_{m+d-1}$}}}
\put(6256,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\cal E}^{(D)}_{m+d-1}$}}}
\put(406,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\vdots$}}}
\put(2251,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\vdots$}}}
\put(4456,-4606){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\vdots$}}}
\put(6301,-4606){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\vdots$}}}
\put(406,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\cal E}_{m+d-1}={\cal E}^
{(0)}_{m+d-1}$}}}
\end{picture}

